Towards Foundation Decision Models: Drex

Autoregressive approaches with large language models, such as long chain-of-thought reasoning, have become the default for new AI applications because they reach higher accuracy on a wide range of tasks. In production, however, they give inconsistent answers, require parsing of outputs, and add cost and latency. Decision models address this: given a question and a set of options supplied by the user, they return a probability distribution over the options without autoregressive decoding. We present Drex, a family of four open decision models with 8B (DLM), 9B (v1.5), 35B with 3B active (v2.0), and 27B (Max) parameters. Each request consists of a state (a document, record, or agent context, optionally with images) and questions about it, each asking for a choice among options, a yes/no judgment, or a score on an ordered scale. Training combines supervised fine-tuning with reinforcement learning from adjusted feedback (RLAF), plus vision tuning for Max. Ablations show that RLAF improves accuracy and that consistency losses improve robustness to option order. On Decision Index 0.4.1, Max sets a new state of the art among the decision models we compare (67.52 on the public suite vs. 60.70 for Jev 1.14.0). On Decision Bench v4, it is statistically tied with d3-turbo and GPT-6 Sol and trails Claude Opus 5.5 by 1.6 points, and it has the highest accuracy among decision models on DecideBench. Max answers a typical request in 183 ms, against about 2.0 s for GPT-6 Sol and 3.5 s for Claude Opus 5.5, and its outputs are stable under option reordering. All four models are open source: https://github.com/nace-ai/drex-decision-models

==> figures/arch.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
  every node/.style={font=\sffamily\fontsize{6}{7}\selectfont, inner sep=0pt, text=ink},
  lbl/.style={font=\sffamily\fontsize{5.6}{6.6}\selectfont, text=inkmute},
  val/.style={font=\sffamily\bfseries\fontsize{5.6}{6.6}\selectfont, text=ink},
  pill/.style={font=\sffamily\bfseries\fontsize{5.1}{6}\selectfont, text=white, rounded corners=3pt,
               inner xsep=2.8pt, inner ysep=1.8pt},
  chip/.style={font=\sffamily\fontsize{5.3}{6}\selectfont, text=ink, fill=chipfill, rounded corners=3pt,
               inner xsep=3pt, inner ysep=1.8pt},
  arr/.style={-{Stealth[length=1.5mm, width=1.15mm]}, line width=0.55pt, draw=arrowc},
]
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}] (0.000,5.350) rectangle (2.580,6.450);
\coordinate (in0-w) at (0.000,5.900);
\coordinate (in0-e) at (2.580,5.900);
\node[pill, fill=ink, anchor=west] (pl1) at (0.120,6.230) {STATE};
\node[lbl, anchor=west] at (0.120,5.95) {context or agent context};
\fill[track, rounded corners=0.8pt] (0.120,5.740) rectangle ++(2.0,0.045);
\fill[track, rounded corners=0.8pt] (0.120,5.620) rectangle ++(1.7,0.045);
\fill[track, rounded corners=0.8pt] (0.120,5.500) rectangle ++(1.3,0.045);
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}] (0.000,4.450) rectangle (2.580,5.200);
\coordinate (in1-w) at (0.000,4.825);
\coordinate (in1-e) at (2.580,4.825);
\node[pill, fill=ink, anchor=west] (pl2) at (0.120,4.990) {NOUL};
\node[lbl, anchor=west] at ([xshift=3.5pt]pl2.east) {yes / no};
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=1.8pt] (0.120,4.575) rectangle (2.000,4.785);
\node[lbl, anchor=west] at (0.190,4.680) {instruction};
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}] (0.000,2.580) rectangle (2.580,4.300);
\coordinate (in2-w) at (0.000,3.440);
\coordinate (in2-e) at (2.580,3.440);
\node[pill, fill=ink, anchor=west] (pl3) at (0.120,4.090) {CHOICE};
\node[lbl, anchor=west] at ([xshift=3.5pt]pl3.east) {named options};
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=1.8pt] (0.120,3.685) rectangle (2.000,3.895);
\node[lbl, anchor=west] at (0.190,3.790) {instruction};
\filldraw[fill=white, draw=qline, line width=0.3pt, rounded corners=1.8pt] (0.340,3.385) rectangle (2.000,3.595);
\node[lbl, anchor=west] at (0.410,3.490) {option 1};
\filldraw[fill=white, draw=qline, line width=0.3pt, rounded corners=1.8pt] (0.340,3.105) rectangle (2.000,3.315);
\node[lbl, anchor=west] at (0.410,3.210) {option 2};
\filldraw[fill=white, draw=qline, line width=0.3pt, rounded corners=1.8pt] (0.340,2.825) rectangle (2.000,3.035);
\node[lbl, anchor=west] at (0.410,2.930) {option 3};
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}] (0.000,0.700) rectangle (2.580,2.430);
\coordinate (in3-w) at (0.000,1.565);
\coordinate (in3-e) at (2.580,1.565);
\node[pill, fill=ink, anchor=west] (pl4) at (0.120,2.220) {SCORE};
\node[lbl, anchor=west] at ([xshift=3.5pt]pl4.east) {integer scale};
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=1.8pt] (0.120,1.815) rectangle (2.000,2.025);
\node[lbl, anchor=west] at (0.190,1.920) {instruction};
\filldraw[fill=white, draw=qline, line width=0.3pt, rounded corners=1.8pt] (0.340,1.515) rectangle (2.000,1.725);
\node[lbl, anchor=west] at (0.410,1.620) {level 0};
\filldraw[fill=white, draw=qline, line width=0.3pt, rounded corners=1.8pt] (0.340,1.235) rectangle (2.000,1.445);
\node[lbl, anchor=west] at (0.410,1.340) {level 1};
\filldraw[fill=white, draw=qline, line width=0.3pt, rounded corners=1.8pt] (0.340,0.955) rectangle (2.000,1.165);
\node[lbl, anchor=west] at (0.410,1.060) {level 2};
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}] (2.930,0.700) rectangle (3.300,6.450);
\coordinate (tk-w) at (2.930,3.575);
\coordinate (tk-e) at (3.300,3.575);
\node[rotate=90, font=\sffamily\bfseries\fontsize{7}{8}\selectfont] at (3.115,3.575) {Tokenizer};
\draw[arr] (in0-e) -- (2.930,5.900);
\draw[arr] (in1-e) -- (2.930,4.825);
\draw[arr] (in2-e) -- (2.930,3.440);
\draw[arr] (in3-e) -- (2.930,1.565);
\filldraw[fill=stok, draw=sline, line width=0.3pt, rounded corners=0.9pt] (3.612,6.285) rectangle (3.747,6.420);
\filldraw[fill=stok, draw=sline, line width=0.3pt, rounded corners=0.9pt] (3.612,6.117) rectangle (3.747,6.252);
\filldraw[fill=stok, draw=sline, line width=0.3pt, rounded corners=0.9pt] (3.612,5.949) rectangle (3.747,6.084);
\filldraw[fill=stok, draw=sline, line width=0.3pt, rounded corners=0.9pt] (3.612,5.781) rectangle (3.747,5.916);
\filldraw[fill=stok, draw=sline, line width=0.3pt, rounded corners=0.9pt] (3.612,5.613) rectangle (3.747,5.748);
\filldraw[fill=stok, draw=sline, line width=0.3pt, rounded corners=0.9pt] (3.612,5.445) rectangle (3.747,5.580);
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,5.117) rectangle (3.747,5.252);
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,4.949) rectangle (3.747,5.084);
\filldraw[fill=otok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,4.781) rectangle (3.747,4.916);
\filldraw[fill=etok, draw=etok, line width=0.3pt, rounded corners=0.9pt] (3.612,4.613) rectangle (3.747,4.748);
\filldraw[fill=otok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,4.445) rectangle (3.747,4.580);
\filldraw[fill=etok, draw=etok, line width=0.3pt, rounded corners=0.9pt] (3.612,4.277) rectangle (3.747,4.412);
\filldraw[fill=dtok, draw=dtok, line width=0.3pt, rounded corners=0.9pt] (3.612,4.109) rectangle (3.747,4.244);
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,3.781) rectangle (3.747,3.916);
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,3.613) rectangle (3.747,3.748);
\filldraw[fill=otok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,3.445) rectangle (3.747,3.580);
\filldraw[fill=etok, draw=etok, line width=0.3pt, rounded corners=0.9pt] (3.612,3.277) rectangle (3.747,3.412);
\filldraw[fill=otok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,3.109) rectangle (3.747,3.244);
\filldraw[fill=etok, draw=etok, line width=0.3pt, rounded corners=0.9pt] (3.612,2.941) rectangle (3.747,3.076);
\filldraw[fill=otok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,2.773) rectangle (3.747,2.908);
\filldraw[fill=etok, draw=etok, line width=0.3pt, rounded corners=0.9pt] (3.612,2.605) rectangle (3.747,2.740);
\filldraw[fill=dtok, draw=dtok, line width=0.3pt, rounded corners=0.9pt] (3.612,2.437) rectangle (3.747,2.572);
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,2.109) rectangle (3.747,2.244);
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,1.941) rectangle (3.747,2.076);
\filldraw[fill=otok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,1.773) rectangle (3.747,1.908);
\filldraw[fill=etok, draw=etok, line width=0.3pt, rounded corners=0.9pt] (3.612,1.605) rectangle (3.747,1.740);
\filldraw[fill=otok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,1.437) rectangle (3.747,1.572);
\filldraw[fill=etok, draw=etok, line width=0.3pt, rounded corners=0.9pt] (3.612,1.269) rectangle (3.747,1.404);
\filldraw[fill=otok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.612,1.101) rectangle (3.747,1.236);
\filldraw[fill=etok, draw=etok, line width=0.3pt, rounded corners=0.9pt] (3.612,0.933) rectangle (3.747,1.068);
\filldraw[fill=dtok, draw=dtok, line width=0.3pt, rounded corners=0.9pt] (3.612,0.765) rectangle (3.747,0.900);
\draw[arr] (3.300,3.575) -- (3.563,3.575);
\filldraw[fill=encback!28, draw=white, line width=0.6pt, rounded corners=4.5pt] (4.810,0.950) rectangle (8.310,6.430);
\filldraw[fill=encback!48, draw=white, line width=0.6pt, rounded corners=4.5pt] (4.700,0.840) rectangle (8.200,6.320);
\filldraw[fill=encback!72, draw=white, line width=0.6pt, rounded corners=4.5pt] (4.590,0.730) rectangle (8.090,6.210);
\node[lbl, text=encback!60!ink, anchor=south east] at (8.310,6.480) {$\times L$ blocks};
\shade[top color=encA, bottom color=encB, rounded corners=4.5pt, blur shadow={shadow blur steps=12, shadow xshift=0pt, shadow yshift=-1.5pt, shadow opacity=32}] (4.480,0.620) rectangle (7.980,6.100);
\node[lbl, anchor=west] at (3.810,5.932) {$S$};
\draw[arr] (4.080,5.932) -- (4.450,5.932);
\node[lbl, anchor=west] at (3.810,4.680) {$b_1$};
\draw[arr] (4.080,4.680) -- (4.450,4.680);
\node[lbl, anchor=west] at (3.810,3.176) {$b_2$};
\draw[arr] (4.080,3.176) -- (4.450,3.176);
\node[lbl, anchor=west] at (3.810,1.504) {$b_3$};
\draw[arr] (4.080,1.504) -- (4.450,1.504);
\node[anchor=north west, text=white, font=\sffamily\bfseries\fontsize{9.5}{11}\selectfont] at (4.680,5.930) {Backbone $f_\theta$};
\node[anchor=north west, text=white!78!encA, align=left, font=\sffamily\fontsize{5.4}{6.6}\selectfont] at (4.680,5.550) {$L$ blocks $\cdot$ LM head unused\\diffusion LM $\mid$ hybrid DeltaNet $\mid$ MoE};
\node[text=white!68!encA, font=\sffamily\bfseries\fontsize{4.7}{6}\selectfont] at (6.230,4.880) {Q\,U\,E\,S\,T\,I\,O\,N\enspace B\,L\,O\,C\,K\enspace A\,T\,T\,E\,N\,T\,I\,O\,N};
\fill[white, rounded corners=0.5pt] (5.192,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.332,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.472,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.612,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,4.648) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,4.648) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.192,4.508) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.332,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.472,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.612,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,4.508) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,4.508) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.192,4.368) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.332,4.368) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.472,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.612,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,4.368) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,4.368) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.192,4.228) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.332,4.228) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.472,4.228) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.612,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,4.228) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,4.228) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,4.088) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,4.088) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,4.088) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,4.088) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.752,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,4.088) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,4.088) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,3.948) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,3.948) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,3.948) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,3.948) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.752,3.948) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.892,3.948) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,3.948) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,3.948) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,3.948) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,3.948) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,3.948) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,3.948) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,3.948) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,3.948) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,3.948) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,3.808) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,3.808) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,3.808) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,3.808) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.752,3.808) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (5.892,3.808) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.032,3.808) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,3.808) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,3.808) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,3.808) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,3.808) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,3.808) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,3.808) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,3.808) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,3.808) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,3.668) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,3.668) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,3.668) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,3.668) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.172,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,3.668) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,3.668) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,3.528) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,3.528) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,3.528) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,3.528) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,3.528) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,3.528) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,3.528) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.172,3.528) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.312,3.528) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,3.528) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,3.528) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,3.528) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,3.528) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,3.528) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,3.528) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,3.388) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,3.388) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,3.388) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,3.388) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,3.388) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,3.388) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,3.388) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.172,3.388) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.312,3.388) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.452,3.388) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,3.388) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,3.388) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,3.388) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,3.388) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,3.388) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,3.248) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,3.248) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,3.248) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,3.248) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,3.248) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,3.248) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,3.248) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.172,3.248) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.312,3.248) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.452,3.248) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.592,3.248) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.732,3.248) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,3.248) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,3.248) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,3.248) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,3.108) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,3.108) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,3.108) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,3.108) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.732,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.872,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,3.108) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,3.108) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,2.968) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,2.968) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,2.968) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,2.968) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,2.968) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,2.968) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,2.968) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,2.968) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,2.968) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,2.968) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,2.968) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.732,2.968) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.872,2.968) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.012,2.968) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,2.968) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,2.828) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,2.828) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,2.828) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,2.828) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,2.828) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,2.828) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,2.828) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,2.828) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,2.828) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,2.828) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,2.828) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.732,2.828) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.872,2.828) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (7.012,2.828) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (7.152,2.828) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.192,2.688) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.332,2.688) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.472,2.688) rectangle ++(0.116,-0.116);
\fill[white!60!encA, rounded corners=0.5pt] (5.612,2.688) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.752,2.688) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (5.892,2.688) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.032,2.688) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.172,2.688) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.312,2.688) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.452,2.688) rectangle ++(0.116,-0.116);
\fill[white, opacity=0.07, rounded corners=0.5pt] (6.592,2.688) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.732,2.688) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (6.872,2.688) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (7.012,2.688) rectangle ++(0.116,-0.116);
\fill[white, rounded corners=0.5pt] (7.152,2.688) rectangle ++(0.116,-0.116);
\draw[white, opacity=0.35, line width=0.3pt, dash pattern=on 0.8pt off 0.8pt] (5.740,4.690) -- ++(0,-2.160);
\draw[white, opacity=0.35, line width=0.3pt, dash pattern=on 0.8pt off 0.8pt] (6.160,4.690) -- ++(0,-2.160);
\draw[white, opacity=0.35, line width=0.3pt, dash pattern=on 0.8pt off 0.8pt] (6.720,4.690) -- ++(0,-2.160);
\node[text=white!68!encA, font=\sffamily\fontsize{5}{6}\selectfont] at (5.460,2.440) {$S$};
\node[text=white!68!encA, font=\sffamily\fontsize{5}{6}\selectfont] at (5.950,2.440) {$b_1$};
\node[text=white!68!encA, font=\sffamily\fontsize{5}{6}\selectfont] at (6.440,2.440) {$b_2$};
\node[text=white!68!encA, font=\sffamily\fontsize{5}{6}\selectfont] at (7.000,2.440) {$b_3$};
\node[text=white, align=center, font=\sffamily\fontsize{5.5}{7.3}\selectfont] at (6.230,1.98) {Every question block reads the state.\\Question blocks never read each other.};
\filldraw[fill=white, fill opacity=0.10, draw=white, draw opacity=0.22, line width=0.3pt, rounded corners=3pt] (4.660,1.315) rectangle (7.800,1.525);
\fill[dtok] (4.790,1.420) circle (0.032);
\node[text=white, anchor=west, font=\sffamily\fontsize{5.4}{6.2}\selectfont] at (4.900,1.420) {state encoded once, cached};
\filldraw[fill=white, fill opacity=0.10, draw=white, draw opacity=0.22, line width=0.3pt, rounded corners=3pt] (4.660,1.045) rectangle (7.800,1.255);
\fill[dtok] (4.790,1.150) circle (0.032);
\node[text=white, anchor=west, font=\sffamily\fontsize{5.4}{6.2}\selectfont] at (4.900,1.150) {one prefill per question};
\filldraw[fill=white, fill opacity=0.10, draw=white, draw opacity=0.22, line width=0.3pt, rounded corners=3pt] (4.660,0.775) rectangle (7.800,0.985);
\fill[dtok] (4.790,0.880) circle (0.032);
\node[text=white, anchor=west, font=\sffamily\fontsize{5.4}{6.2}\selectfont] at (4.900,0.880) {up to 128k tokens of context};
\filldraw[fill=headfill, draw=cardline, line width=0.4pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}] (8.810,1.050) rectangle (11.170,5.750);
\coordinate (ph-w) at (8.810,3.400);
\coordinate (ph-e) at (11.170,3.400);
\draw[arr] (8.350,3.450) -- (8.810,3.450);
\node[font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (9.990,5.45) {Pointer head};
\node[lbl] at (9.990,5.17) {scores, never samples};
\node[font=\fontsize{6.4}{7}\selectfont, anchor=east] at (9.420,4.700) {$\mathbf{q}$};
\fill[dtok!60, rounded corners=0.8pt] (9.520,4.630) rectangle ++(0.15,0.14);
\fill[dtok!85, rounded corners=0.8pt] (9.730,4.630) rectangle ++(0.15,0.14);
\fill[dtok!45, rounded corners=0.8pt] (9.940,4.630) rectangle ++(0.15,0.14);
\fill[dtok!100, rounded corners=0.8pt] (10.150,4.630) rectangle ++(0.15,0.14);
\fill[dtok!70, rounded corners=0.8pt] (10.360,4.630) rectangle ++(0.15,0.14);
\fill[dtok!55, rounded corners=0.8pt] (10.570,4.630) rectangle ++(0.15,0.14);
\node[lbl] at (9.990,4.45) {$W_q\,h$ at \texttt{<decide>}};
\node[font=\fontsize{6.4}{7}\selectfont, anchor=east] at (9.420,4.020) {$\mathbf{k}_1$};
\fill[etok!55, rounded corners=0.8pt] (9.520,3.950) rectangle ++(0.15,0.14);
\fill[etok!90, rounded corners=0.8pt] (9.730,3.950) rectangle ++(0.15,0.14);
\fill[etok!70, rounded corners=0.8pt] (9.940,3.950) rectangle ++(0.15,0.14);
\fill[etok!40, rounded corners=0.8pt] (10.150,3.950) rectangle ++(0.15,0.14);
\fill[etok!80, rounded corners=0.8pt] (10.360,3.950) rectangle ++(0.15,0.14);
\fill[etok!60, rounded corners=0.8pt] (10.570,3.950) rectangle ++(0.15,0.14);
\node[font=\fontsize{6.4}{7}\selectfont, anchor=east] at (9.420,3.750) {$\mathbf{k}_2$};
\fill[etok!80, rounded corners=0.8pt] (9.520,3.680) rectangle ++(0.15,0.14);
\fill[etok!45, rounded corners=0.8pt] (9.730,3.680) rectangle ++(0.15,0.14);
\fill[etok!95, rounded corners=0.8pt] (9.940,3.680) rectangle ++(0.15,0.14);
\fill[etok!60, rounded corners=0.8pt] (10.150,3.680) rectangle ++(0.15,0.14);
\fill[etok!50, rounded corners=0.8pt] (10.360,3.680) rectangle ++(0.15,0.14);
\fill[etok!75, rounded corners=0.8pt] (10.570,3.680) rectangle ++(0.15,0.14);
\node[font=\fontsize{6.4}{7}\selectfont, anchor=east] at (9.420,3.480) {$\mathbf{k}_3$};
\fill[etok!40, rounded corners=0.8pt] (9.520,3.410) rectangle ++(0.15,0.14);
\fill[etok!70, rounded corners=0.8pt] (9.730,3.410) rectangle ++(0.15,0.14);
\fill[etok!55, rounded corners=0.8pt] (9.940,3.410) rectangle ++(0.15,0.14);
\fill[etok!85, rounded corners=0.8pt] (10.150,3.410) rectangle ++(0.15,0.14);
\fill[etok!65, rounded corners=0.8pt] (10.360,3.410) rectangle ++(0.15,0.14);
\fill[etok!45, rounded corners=0.8pt] (10.570,3.410) rectangle ++(0.15,0.14);
\node[lbl] at (9.990,3.17) {$W_k\,h$ at each \texttt{</opt>}};
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3pt] (8.910,1.80) rectangle (11.070,2.85);
\node[font=\fontsize{5.5}{7}\selectfont] at (9.990,2.60) {$z_j = \mathbf{k}_j^{\top}\mathbf{q}\,/\sqrt{d_p}$};
\draw[-{Stealth[length=1mm]}, line width=0.4pt, draw=inkmute] (9.990,2.37) -- (9.990,2.20);
\node[font=\fontsize{5.5}{7}\selectfont] at (9.990,2.04) {$p = \mathrm{softmax}(z/T)$};
\node[lbl, align=center] at (9.990,1.42) {$d_p = 256$\\one softmax, no decoding};
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}] (11.710,5.250) rectangle (14.380,6.450);
\coordinate (o1-w) at (11.710,5.850);
\coordinate (o1-e) at (14.380,5.850);
\node[pill, fill=barA, anchor=west] (pl5) at (11.830,6.240) {NOUL};
\node[chip, anchor=east] at (14.280,6.24) {$p(\text{yes})$\;\textbf{0.93}};
\node[lbl, anchor=west] at (11.830,5.860) {yes};
\fill[track, rounded corners=1.5pt] (12.630,5.815) rectangle (13.780,5.905);
\shade[left color=barB, right color=barA, rounded corners=1.5pt] (12.630,5.815) rectangle (13.699,5.905);
\node[val, anchor=east] at (14.280,5.860) {0.93};
\node[lbl, anchor=west] at (11.830,5.540) {no};
\fill[track, rounded corners=1.5pt] (12.630,5.495) rectangle (13.780,5.585);
\shade[left color=barB, right color=barA, rounded corners=1.5pt] (12.630,5.495) rectangle (12.720,5.585);
\node[val, anchor=east] at (14.280,5.540) {0.07};
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}] (11.710,3.300) rectangle (14.380,5.050);
\coordinate (o2-w) at (11.710,4.175);
\coordinate (o2-e) at (14.380,4.175);
\node[pill, fill=barA, anchor=west] (pl6) at (11.830,4.840) {CHOICE};
\node[chip, anchor=east] at (14.280,4.84) {conf.\;\textbf{0.43}};
\node[lbl, anchor=west] at (11.830,4.440) {option 1};
\fill[track, rounded corners=1.5pt] (12.630,4.395) rectangle (13.780,4.485);
\shade[left color=barB, right color=barA, rounded corners=1.5pt] (12.630,4.395) rectangle (13.343,4.485);
\node[val, anchor=east] at (14.280,4.440) {0.62};
\node[lbl, anchor=west] at (11.830,4.060) {option 2};
\fill[track, rounded corners=1.5pt] (12.630,4.015) rectangle (13.780,4.105);
\shade[left color=barB, right color=barA, rounded corners=1.5pt] (12.630,4.015) rectangle (12.917,4.105);
\node[val, anchor=east] at (14.280,4.060) {0.25};
\node[lbl, anchor=west] at (11.830,3.680) {option 3};
\fill[track, rounded corners=1.5pt] (12.630,3.635) rectangle (13.780,3.725);
\shade[left color=barB, right color=barA, rounded corners=1.5pt] (12.630,3.635) rectangle (12.779,3.725);
\node[val, anchor=east] at (14.280,3.680) {0.13};
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}] (11.710,0.700) rectangle (14.380,3.100);
\coordinate (o3-w) at (11.710,1.900);
\coordinate (o3-e) at (14.380,1.900);
\node[pill, fill=barA, anchor=west] (pl7) at (11.830,2.890) {SCORE};
\node[chip, anchor=east] at (14.280,2.89) {conf.\;\textbf{0.92}};
\node[lbl, anchor=west] at (11.830,2.490) {level 0};
\fill[track, rounded corners=1.5pt] (12.630,2.445) rectangle (13.780,2.535);
\shade[left color=barB, right color=barA, rounded corners=1.5pt] (12.630,2.445) rectangle (12.720,2.535);
\node[val, anchor=east] at (14.280,2.490) {0.05};
\node[lbl, anchor=west] at (11.830,2.110) {level 1};
\fill[track, rounded corners=1.5pt] (12.630,2.065) rectangle (13.780,2.155);
\shade[left color=barB, right color=barA, rounded corners=1.5pt] (12.630,2.065) rectangle (13.584,2.155);
\node[val, anchor=east] at (14.280,2.110) {0.83};
\node[lbl, anchor=west] at (11.830,1.730) {level 2};
\fill[track, rounded corners=1.5pt] (12.630,1.685) rectangle (13.780,1.775);
\shade[left color=barB, right color=barA, rounded corners=1.5pt] (12.630,1.685) rectangle (12.768,1.775);
\node[val, anchor=east] at (14.280,1.730) {0.12};
\draw[cardline, line width=0.4pt] (11.830,1.38) -- (14.260,1.38);
\node[lbl, anchor=west] at (11.830,1.06) {expected level $\hat s$};
\node[val, anchor=east] at (14.280,1.06) {1.07};
\draw[line width=0.55pt, draw=arrowc] (11.170,3.450) -- (11.520,3.450);
\draw[line width=0.55pt, draw=arrowc] (11.520,5.850) -- (11.520,1.900);
\draw[arr] (11.520,5.850) -- (o1-w);
\draw[arr] (11.520,4.175) -- (o2-w);
\draw[arr] (11.520,1.900) -- (o3-w);
\fill[arrowc] (11.520,3.450) circle (0.03);
\filldraw[fill=stok, draw=sline, line width=0.3pt, rounded corners=0.9pt] (2.550,0.155) rectangle ++(0.13,0.13);
\node[lbl, anchor=west] at (2.740,0.220) {state token};
\filldraw[fill=qtok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (3.850,0.155) rectangle ++(0.13,0.13);
\node[lbl, anchor=west] at (4.040,0.220) {instruction};
\filldraw[fill=otok, draw=qline, line width=0.3pt, rounded corners=0.9pt] (5.150,0.155) rectangle ++(0.13,0.13);
\node[lbl, anchor=west] at (5.340,0.220) {option text};
\filldraw[fill=etok, draw=etok, line width=0.3pt, rounded corners=0.9pt] (6.450,0.155) rectangle ++(0.13,0.13);
\node[lbl, anchor=west] at (6.640,0.220) {\texttt{</opt>} option end (key)};
\filldraw[fill=dtok, draw=dtok, line width=0.3pt, rounded corners=0.9pt] (9.050,0.155) rectangle ++(0.13,0.13);
\node[lbl, anchor=west] at (9.240,0.220) {\texttt{<decide>} (query)};
\end{tikzpicture}


==> figures/masks.tex <==
\begin{tikzpicture}
\fill[segS!80] (0.000,0.000) rectangle ++(0.205,-0.205);
\fill[segS!80] (0.000,-0.205) rectangle ++(0.205,-0.205);
\fill[segS!80] (0.205,-0.205) rectangle ++(0.205,-0.205);
\fill[segS!80] (0.000,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (0.205,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (0.410,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (0.000,-0.615) rectangle ++(0.205,-0.205);
\fill[segS!80] (0.205,-0.615) rectangle ++(0.205,-0.205);
\fill[segS!80] (0.410,-0.615) rectangle ++(0.205,-0.205);
\fill[segS!80] (0.615,-0.615) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.000,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.205,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.410,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.615,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!80] (0.820,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.000,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.205,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.410,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.615,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!80] (0.820,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.025,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.000,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.205,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.410,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.615,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!80] (0.820,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.025,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.230,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.000,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.205,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.410,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.615,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (0.820,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.025,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.230,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.435,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.000,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.205,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.410,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.615,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (0.820,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.025,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.230,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.435,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.640,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.000,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.205,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.410,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!45] (0.615,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (0.820,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.025,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.230,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.435,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.640,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (1.845,-1.845) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.000,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.205,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.410,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.615,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.050,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.000,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.205,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.410,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.615,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.050,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.255,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.000,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.205,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.410,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.615,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.050,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.255,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.460,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.000,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.205,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.410,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!45] (0.615,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.050,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.255,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.460,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (2.665,-2.665) rectangle ++(0.205,-0.205);
\draw[black!12, line width=0.15pt, step=0.205] (0.000,0) grid (2.870,-2.870);
\draw[black!55, line width=0.4pt] (0.000,0) rectangle (2.870,-2.870);
\draw[black!55, line width=0.35pt] (0.820,0) -- ++(0,-2.870);
\draw[black!55, line width=0.35pt] (0.000,-0.820) -- ++(2.870,0);
\draw[black!55, line width=0.35pt] (2.050,0) -- ++(0,-2.870);
\draw[black!55, line width=0.35pt] (0.000,-2.050) -- ++(2.870,0);
\fill[segS] (0.000,0.070) rectangle ++(0.205,0.110);
\fill[segS] (-0.180,0.000) rectangle ++(0.110,-0.205);
\fill[segS] (0.205,0.070) rectangle ++(0.205,0.110);
\fill[segS] (-0.180,-0.205) rectangle ++(0.110,-0.205);
\fill[segS] (0.410,0.070) rectangle ++(0.205,0.110);
\fill[segS] (-0.180,-0.410) rectangle ++(0.110,-0.205);
\fill[segS] (0.615,0.070) rectangle ++(0.205,0.110);
\fill[segS] (-0.180,-0.615) rectangle ++(0.110,-0.205);
\fill[tokI] (0.820,0.070) rectangle ++(0.205,0.110);
\fill[tokI] (-0.180,-0.820) rectangle ++(0.110,-0.205);
\fill[tokO] (1.025,0.070) rectangle ++(0.205,0.110);
\fill[tokO] (-0.180,-1.025) rectangle ++(0.110,-0.205);
\fill[tokE] (1.230,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (-0.180,-1.230) rectangle ++(0.110,-0.205);
\fill[tokO] (1.435,0.070) rectangle ++(0.205,0.110);
\fill[tokO] (-0.180,-1.435) rectangle ++(0.110,-0.205);
\fill[tokE] (1.640,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (-0.180,-1.640) rectangle ++(0.110,-0.205);
\fill[tokD] (1.845,0.070) rectangle ++(0.205,0.110);
\fill[tokD] (-0.180,-1.845) rectangle ++(0.110,-0.205);
\fill[tokI] (2.050,0.070) rectangle ++(0.205,0.110);
\fill[tokI] (-0.180,-2.050) rectangle ++(0.110,-0.205);
\fill[tokE] (2.255,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (-0.180,-2.255) rectangle ++(0.110,-0.205);
\fill[tokE] (2.460,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (-0.180,-2.460) rectangle ++(0.110,-0.205);
\fill[tokD] (2.665,0.070) rectangle ++(0.205,0.110);
\fill[tokD] (-0.180,-2.665) rectangle ++(0.110,-0.205);
\node[anchor=north, font=\sffamily\footnotesize, align=center] at (1.435,-2.990) {(a) Block-causal\\[-1pt]{\scriptsize\color{black!60} attention-only backbones}};
\node[font=\sffamily\tiny, black!60, anchor=south] at (1.435,0.2) {key $j$};
\node[font=\sffamily\tiny, black!60, rotate=90, anchor=south] at (-0.220,-1.435) {query $i$};
\fill[segS!80] (4.120,0.000) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.325,0.000) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.530,0.000) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.735,0.000) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.120,-0.205) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.325,-0.205) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.530,-0.205) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.735,-0.205) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.120,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.325,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.530,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.735,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.120,-0.615) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.325,-0.615) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.530,-0.615) rectangle ++(0.205,-0.205);
\fill[segS!80] (4.735,-0.615) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.120,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.325,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.530,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.735,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!80] (4.940,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.120,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.325,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.530,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.735,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!80] (4.940,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.145,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.120,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.325,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.530,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.735,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!80] (4.940,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.145,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.350,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.120,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.325,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.530,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.735,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (4.940,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.145,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.350,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.555,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.120,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.325,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.530,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.735,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (4.940,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.145,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.350,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.555,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.760,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.120,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.325,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.530,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!45] (4.735,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (4.940,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.145,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.350,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.555,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.760,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (5.965,-1.845) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.120,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.325,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.530,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.735,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.170,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.120,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.325,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.530,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.735,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.170,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.375,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.120,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.325,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.530,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.735,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.170,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.375,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.580,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.120,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.325,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.530,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!45] (4.735,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.170,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.375,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.580,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (6.785,-2.665) rectangle ++(0.205,-0.205);
\draw[black!12, line width=0.15pt, step=0.205] (4.120,0) grid (6.990,-2.870);
\draw[black!55, line width=0.4pt] (4.120,0) rectangle (6.990,-2.870);
\draw[black!55, line width=0.35pt] (4.940,0) -- ++(0,-2.870);
\draw[black!55, line width=0.35pt] (4.120,-0.820) -- ++(2.870,0);
\draw[black!55, line width=0.35pt] (6.170,0) -- ++(0,-2.870);
\draw[black!55, line width=0.35pt] (4.120,-2.050) -- ++(2.870,0);
\fill[segS] (4.120,0.070) rectangle ++(0.205,0.110);
\fill[segS] (3.940,0.000) rectangle ++(0.110,-0.205);
\fill[segS] (4.325,0.070) rectangle ++(0.205,0.110);
\fill[segS] (3.940,-0.205) rectangle ++(0.110,-0.205);
\fill[segS] (4.530,0.070) rectangle ++(0.205,0.110);
\fill[segS] (3.940,-0.410) rectangle ++(0.110,-0.205);
\fill[segS] (4.735,0.070) rectangle ++(0.205,0.110);
\fill[segS] (3.940,-0.615) rectangle ++(0.110,-0.205);
\fill[tokI] (4.940,0.070) rectangle ++(0.205,0.110);
\fill[tokI] (3.940,-0.820) rectangle ++(0.110,-0.205);
\fill[tokO] (5.145,0.070) rectangle ++(0.205,0.110);
\fill[tokO] (3.940,-1.025) rectangle ++(0.110,-0.205);
\fill[tokE] (5.350,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (3.940,-1.230) rectangle ++(0.110,-0.205);
\fill[tokO] (5.555,0.070) rectangle ++(0.205,0.110);
\fill[tokO] (3.940,-1.435) rectangle ++(0.110,-0.205);
\fill[tokE] (5.760,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (3.940,-1.640) rectangle ++(0.110,-0.205);
\fill[tokD] (5.965,0.070) rectangle ++(0.205,0.110);
\fill[tokD] (3.940,-1.845) rectangle ++(0.110,-0.205);
\fill[tokI] (6.170,0.070) rectangle ++(0.205,0.110);
\fill[tokI] (3.940,-2.050) rectangle ++(0.110,-0.205);
\fill[tokE] (6.375,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (3.940,-2.255) rectangle ++(0.110,-0.205);
\fill[tokE] (6.580,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (3.940,-2.460) rectangle ++(0.110,-0.205);
\fill[tokD] (6.785,0.070) rectangle ++(0.205,0.110);
\fill[tokD] (3.940,-2.665) rectangle ++(0.110,-0.205);
\node[anchor=north, font=\sffamily\footnotesize, align=center] at (5.555,-2.990) {(b) Bidirectional state\\[-1pt]{\scriptsize\color{black!60} Drex DLM (\texttt{state\_bidir})}};
\node[font=\sffamily\tiny, black!60, anchor=south] at (5.555,0.2) {key $j$};
\node[font=\sffamily\tiny, black!60, rotate=90, anchor=south] at (3.900,-1.435) {query $i$};
\fill[segS!80] (8.240,0.000) rectangle ++(0.205,-0.205);
\fill[segS!80] (8.240,-0.205) rectangle ++(0.205,-0.205);
\fill[segS!80] (8.445,-0.205) rectangle ++(0.205,-0.205);
\fill[segS!80] (8.240,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (8.445,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (8.650,-0.410) rectangle ++(0.205,-0.205);
\fill[segS!80] (8.240,-0.615) rectangle ++(0.205,-0.205);
\fill[segS!80] (8.445,-0.615) rectangle ++(0.205,-0.205);
\fill[segS!80] (8.650,-0.615) rectangle ++(0.205,-0.205);
\fill[segS!80] (8.855,-0.615) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.240,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.445,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.650,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.855,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.060,-0.820) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.240,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.445,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.650,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.855,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.060,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.265,-1.025) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.240,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.445,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.650,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.855,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.060,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.265,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.470,-1.230) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.240,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.445,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.650,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.855,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.060,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.675,-1.435) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.240,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.445,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.650,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.855,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.060,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.675,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.880,-1.640) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.240,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.445,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.650,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!45] (8.855,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.060,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.265,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.470,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.675,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (9.880,-1.845) rectangle ++(0.205,-0.205);
\fill[segA!80] (10.085,-1.845) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.240,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.445,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.650,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.855,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!80] (10.290,-2.050) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.240,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.445,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.650,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.855,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!80] (10.290,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!80] (10.495,-2.255) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.240,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.445,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.650,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.855,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!80] (10.290,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!80] (10.700,-2.460) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.240,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.445,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.650,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!45] (8.855,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (10.290,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (10.495,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (10.700,-2.665) rectangle ++(0.205,-0.205);
\fill[segB!80] (10.905,-2.665) rectangle ++(0.205,-0.205);
\draw[black!12, line width=0.15pt, step=0.205] (8.240,0) grid (11.110,-2.870);
\draw[black!55, line width=0.4pt] (8.240,0) rectangle (11.110,-2.870);
\draw[black!55, line width=0.35pt] (9.060,0) -- ++(0,-2.870);
\draw[black!55, line width=0.35pt] (8.240,-0.820) -- ++(2.870,0);
\draw[black!55, line width=0.35pt] (10.290,0) -- ++(0,-2.870);
\draw[black!55, line width=0.35pt] (8.240,-2.050) -- ++(2.870,0);
\fill[segS] (8.240,0.070) rectangle ++(0.205,0.110);
\fill[segS] (8.060,0.000) rectangle ++(0.110,-0.205);
\fill[segS] (8.445,0.070) rectangle ++(0.205,0.110);
\fill[segS] (8.060,-0.205) rectangle ++(0.110,-0.205);
\fill[segS] (8.650,0.070) rectangle ++(0.205,0.110);
\fill[segS] (8.060,-0.410) rectangle ++(0.110,-0.205);
\fill[segS] (8.855,0.070) rectangle ++(0.205,0.110);
\fill[segS] (8.060,-0.615) rectangle ++(0.110,-0.205);
\fill[tokI] (9.060,0.070) rectangle ++(0.205,0.110);
\fill[tokI] (8.060,-0.820) rectangle ++(0.110,-0.205);
\fill[tokO] (9.265,0.070) rectangle ++(0.205,0.110);
\fill[tokO] (8.060,-1.025) rectangle ++(0.110,-0.205);
\fill[tokE] (9.470,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (8.060,-1.230) rectangle ++(0.110,-0.205);
\fill[tokO] (9.675,0.070) rectangle ++(0.205,0.110);
\fill[tokO] (8.060,-1.435) rectangle ++(0.110,-0.205);
\fill[tokE] (9.880,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (8.060,-1.640) rectangle ++(0.110,-0.205);
\fill[tokD] (10.085,0.070) rectangle ++(0.205,0.110);
\fill[tokD] (8.060,-1.845) rectangle ++(0.110,-0.205);
\fill[tokI] (10.290,0.070) rectangle ++(0.205,0.110);
\fill[tokI] (8.060,-2.050) rectangle ++(0.110,-0.205);
\fill[tokE] (10.495,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (8.060,-2.255) rectangle ++(0.110,-0.205);
\fill[tokE] (10.700,0.070) rectangle ++(0.205,0.110);
\fill[tokE] (8.060,-2.460) rectangle ++(0.110,-0.205);
\fill[tokD] (10.905,0.070) rectangle ++(0.205,0.110);
\fill[tokD] (8.060,-2.665) rectangle ++(0.110,-0.205);
\node[anchor=north, font=\sffamily\footnotesize, align=center] at (9.675,-2.990) {(c) Option isolation\\[-1pt]{\scriptsize\color{black!60} optional, attention-only}};
\node[font=\sffamily\tiny, black!60, anchor=south] at (9.675,0.2) {key $j$};
\node[font=\sffamily\tiny, black!60, rotate=90, anchor=south] at (8.020,-1.435) {query $i$};
\fill[segS!80] (11.410,-0.050) rectangle ++(0.22,-0.2);
\node[anchor=west, font=\sffamily\scriptsize] at (11.690,-0.150) {state $S$};
\fill[segA!80] (11.410,-0.410) rectangle ++(0.22,-0.2);
\node[anchor=west, font=\sffamily\scriptsize] at (11.690,-0.510) {question block $b_1$ (\texttt{choice})};
\fill[segB!80] (11.410,-0.770) rectangle ++(0.22,-0.2);
\node[anchor=west, font=\sffamily\scriptsize] at (11.690,-0.870) {question block $b_2$ (\texttt{noul})};
\fill[tokI] (11.410,-1.130) rectangle ++(0.22,-0.2);
\node[anchor=west, font=\sffamily\scriptsize] at (11.690,-1.230) {\texttt{<q>} + instruction};
\fill[tokO] (11.410,-1.490) rectangle ++(0.22,-0.2);
\node[anchor=west, font=\sffamily\scriptsize] at (11.690,-1.590) {option tokens};
\fill[tokE] (11.410,-1.850) rectangle ++(0.22,-0.2);
\node[anchor=west, font=\sffamily\scriptsize] at (11.690,-1.950) {\texttt{</opt>} (key $h_{o}$)};
\fill[tokD] (11.410,-2.210) rectangle ++(0.22,-0.2);
\node[anchor=west, font=\sffamily\scriptsize] at (11.690,-2.310) {\texttt{<decide>} (query $h_{d}$)};
\end{tikzpicture}


==> figures/maxarch.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
  every node/.style={font=\sffamily\fontsize{6}{7}\selectfont, inner sep=0pt, text=ink},
  lbl/.style={font=\sffamily\fontsize{5.4}{6.4}\selectfont, text=inkmute},
  lbs/.style={font=\sffamily\fontsize{5.0}{6}\selectfont, text=inkmute},
  val/.style={font=\sffamily\bfseries\fontsize{5.6}{6.6}\selectfont, text=ink},
  ttl/.style={font=\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont, text=ink, anchor=west},
  pill/.style={font=\sffamily\bfseries\fontsize{5.1}{6}\selectfont, text=white, rounded corners=3pt,
               inner xsep=2.8pt, inner ysep=1.8pt},
  card/.style={draw=cardline, fill=white, line width=0.4pt, rounded corners=3.5pt,
               blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}},
  arr/.style={-{Stealth[length=1.5mm, width=1.15mm]}, line width=0.55pt, draw=arrowc},
  bbt/.style={anchor=west, text=white, font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
  bbs/.style={anchor=west, text=white!78!encA, font=\sffamily\fontsize{5.2}{6.2}\selectfont},
]
\def\drexTok#1#2#3{\filldraw[fill=#1, draw=#2, line width=0.3pt, rounded corners=0.9pt] (#3,4.400) rectangle ++(0.135,0.135);}
\def\drexCode#1#2{\filldraw[fill=ink, draw=ink, line width=0.3pt, rounded corners=0.9pt] (#1,4.400) rectangle ++(0.135,0.135);
  \node[text=white, font=\sffamily\bfseries\fontsize{3.6}{4}\selectfont] at (#1+0.0675,4.4675) {#2};}
\def\drexSpan#1#2#3{\draw[inkmute!55, line width=0.35pt] (#1,4.600) -- ++(0,0.05) -- (#2,4.650) -- ++(0,-0.05);
  \node[lbl, anchor=south] at ({(#1+#2)/2},4.700) {#3};}
\def\drexBar#1#2#3#4{%
  \node[lbl, anchor=west] at (#1+0.12,#2) {#3};
  \fill[track, rounded corners=1.5pt] (#1+0.88,#2-0.045) rectangle (#1+1.42,#2+0.045);
  \shade[left color=barB, right color=barA, rounded corners=1.5pt] (#1+0.88,#2-0.045) rectangle ({#1+0.88+0.54*#4},#2+0.045);
  \node[val, anchor=east] at (#1+1.78,#2) {#4};}

\node[ttl] at (0.20,6.30) {(a) Pointer models};
\node[pill, fill=ink, anchor=west] at (2.95,6.30) {DLM / v1.5 / v2.0};

\foreach \x in {0.30,0.47,...,1.33} {\drexTok{stok}{sline}{\x}}
\foreach \x in {1.615,1.785,1.955,2.125} {\drexTok{qtok}{qline}{\x}}
\foreach \x in {2.295,2.465,2.635} {\drexTok{otok}{qline}{\x}}
\drexTok{etok}{etok}{2.805}
\foreach \x in {2.975,3.145,3.315} {\drexTok{otok}{qline}{\x}}
\drexTok{etok}{etok}{3.485}
\drexTok{dtok}{dtok}{3.655}
\begin{scope}[opacity=0.45]
\foreach \x in {3.950,4.120} {\drexTok{qtok}{qline}{\x}}
\drexTok{otok}{qline}{4.290}\drexTok{etok}{etok}{4.460}
\drexTok{otok}{qline}{4.630}\drexTok{etok}{etok}{4.800}
\drexTok{dtok}{dtok}{4.970}
\end{scope}
\node[lbl] at (5.40,4.4675) {$\cdots$};

\drexSpan{0.30}{1.455}{state $S$}
\drexSpan{1.615}{3.790}{question 1 ($b_1$)}
\drexSpan{3.950}{5.105}{question 2 ($b_2$)}

\filldraw[fill=encback!22, draw=white, rounded corners=3.4pt] (0.26,3.09) rectangle (6.26,3.99);
\shade[top color=encA, bottom color=encB, rounded corners=3.2pt,
  blur shadow={shadow blur steps=8, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=22}]
  (0.20,3.15) rectangle (6.20,3.95);
\node[bbt] at (0.38,3.55) {Backbone $f_\theta$};
\node[bbs] at (2.55,3.76) {each question attends to the state,};
\node[bbs] at (2.55,3.56) {never to another question;};
\node[bbs] at (2.55,3.36) {the state is encoded once and cached};
\foreach \x in {0.8775,2.7025,4.5275} \draw[arr] (\x,4.38) -- (\x,3.97);

\filldraw[card, fill=headfill] (0.20,1.30) rectangle (4.00,2.85);
\node[anchor=west, font=\sffamily\bfseries\fontsize{7}{8}\selectfont] at (0.35,2.62) {Pointer head};
\node[lbs, anchor=west] at (0.35,2.36) {query $\mathbf{q}$ at \tok{decide}};
\node[lbs, anchor=west] at (0.35,2.18) {key $\mathbf{k}_j$ at each \tok{/opt}};
\foreach \x/\o in {2.80/60, 2.98/85, 3.16/45, 3.34/100, 3.52/70, 3.70/55} \fill[dtok!\o, rounded corners=0.8pt] (\x,2.49) rectangle ++(0.15,0.13);
\foreach \x/\o in {2.80/55, 2.98/90, 3.16/70, 3.34/40, 3.52/80, 3.70/60} \fill[etok!\o, rounded corners=0.8pt] (\x,2.27) rectangle ++(0.15,0.13);
\foreach \x/\o in {2.80/80, 2.98/45, 3.16/95, 3.34/60, 3.52/50, 3.70/75} \fill[etok!\o, rounded corners=0.8pt] (\x,2.09) rectangle ++(0.15,0.13);
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3pt] (0.35,1.38) rectangle (3.85,2.01);
\node[font=\fontsize{6}{7}\selectfont] at (2.10,1.78) {$z_j = \mathbf{k}_j^{\top}\mathbf{q}\,/\sqrt{d_p}$};
\node[font=\fontsize{6}{7}\selectfont] at (2.10,1.51) {$p = \mathrm{softmax}(z/T)$};
\draw[arr, draw=etok] (2.8725,3.13) -- (2.8725,2.64);
\draw[arr, draw=etok] (3.5525,3.13) -- (3.5525,2.64);
\draw[arr, draw=dtok] (3.7225,3.13) -- (3.7225,2.64);

\filldraw[card] (4.30,1.30) rectangle (6.20,2.85);
\node[pill, fill=barA, anchor=west] at (4.42,2.62) {CHOICE};
\drexBar{4.30}{2.22}{option 1}{0.62}
\drexBar{4.30}{1.86}{option 2}{0.38}
\draw[arr] (4.00,1.69) -- (4.28,1.69);

\begin{scope}[shift={(7.00,0)}]
\node[ttl] at (0.20,6.30) {(b) \drex Max};

\filldraw[fill=ifill, draw=iline, line width=0.4pt, rounded corners=1.2pt] (0.02,5.55) rectangle (0.40,5.97);
\fill[dtok] (0.21,5.86) circle (0.04);
\fill[itok, opacity=0.75] (0.05,5.58) -- (0.15,5.74) -- (0.23,5.65) -- (0.29,5.74) -- (0.37,5.58) -- cycle;
\filldraw[fill=white, draw=iline, line width=0.4pt, rounded corners=1.2pt] (0.45,5.55) rectangle (0.79,5.97);
\fill[itok, opacity=0.65] (0.50,5.86) rectangle (0.74,5.91);
\fill[itok, opacity=0.35] (0.50,5.77) rectangle (0.70,5.81);
\fill[itok, opacity=0.35] (0.50,5.68) rectangle (0.72,5.72);
\fill[itok, opacity=0.35] (0.50,5.59) rectangle (0.66,5.63);
\filldraw[fill=ink, rounded corners=1.2pt] (0.84,5.55) rectangle (1.20,5.97);
\fill[itok, opacity=0.55] (0.88,5.64) rectangle (0.98,5.89);
\fill[itok, opacity=0.75] (1.00,5.64) rectangle (1.09,5.89);
\fill[itok] (1.11,5.64) rectangle (1.17,5.89);
\node[lbl, anchor=west] at (1.28,5.76) {input images};
\filldraw[fill=ifill, draw=iline, line width=0.4pt, rounded corners=1.8pt] (-0.24,5.05) rectangle (1.78,5.37);
\node[font=\sffamily\bfseries\fontsize{5.2}{5.8}\selectfont] at (0.77,5.21) {image encoder (ViT)};
\draw[arr] (0.61,5.53) -- (0.61,5.40);
\draw[arr] (0.61,5.03) -- (0.61,4.66);

\foreach \x in {0.30,0.47,0.64,0.81} {\drexTok{itok}{iline}{\x}}
\foreach \x in {1.105,1.275,...,2.13} {\drexTok{stok}{sline}{\x}}
\foreach \x in {2.420,2.590,2.760,2.930,3.100,3.270} {\drexTok{qtok}{qline}{\x}}
\drexCode{3.565}{A}
\foreach \x in {3.735,3.905,4.075,4.245} {\drexTok{otok}{qline}{\x}}
\drexCode{4.540}{B}
\foreach \x in {4.710,4.880,5.050,5.220} {\drexTok{otok}{qline}{\x}}
\drexTok{dtok}{dtok}{5.655}

\drexSpan{1.105}{2.260}{state $S$}
\drexSpan{2.420}{3.405}{instruction}
\drexSpan{3.565}{4.380}{option 1}
\drexSpan{4.540}{5.355}{option 2}
\node[lbl, anchor=south] at (5.7225,4.700) {\tok{ans}};

\filldraw[fill=encback!22, draw=white, rounded corners=3.4pt] (0.26,3.09) rectangle (6.26,3.99);
\shade[top color=encA, bottom color=encB, rounded corners=3.2pt,
  blur shadow={shadow blur steps=8, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=22}]
  (0.20,3.15) rectangle (6.20,3.95);
\node[bbt] at (0.38,3.55) {Backbone $f_\theta$};
\node[bbs] at (2.40,3.76) {48 Gated DeltaNet layers: left to right;};
\node[bbs] at (2.40,3.56) {16 full-attention layers: both directions;};
\node[bbs] at (2.40,3.36) {one sequence per question, no shared cache};
\foreach \x in {0.6175,1.6825,2.9125,3.9725,4.9475,5.7225} \draw[arr] (\x,4.38) -- (\x,3.97);

\filldraw[card, fill=headfill] (2.40,1.30) rectangle (6.20,2.85);
\node[anchor=west, font=\sffamily\bfseries\fontsize{7}{8}\selectfont] at (2.55,2.62) {Readout head};
\node[lbs, anchor=west] at (2.55,2.36) {hidden state $h$ at \tok{ans}};
\node[lbs, anchor=west] at (2.55,2.18) {linear $W_r$, no bias};
\foreach \x/\o in {4.85/55, 5.03/85, 5.21/45, 5.39/70, 5.57/100, 5.75/60} \fill[dtok!\o, rounded corners=0.8pt] (\x,2.49) rectangle ++(0.15,0.13);
\draw[-{Stealth[length=1mm]}, line width=0.4pt, draw=inkmute] (5.285,2.47) -- (5.285,2.25);
\foreach \x/\c/\o in {4.85/A/100, 5.03/B/100, 5.21/C/25, 5.39/D/25, 5.57/E/25} {
  \fill[barA!\o, rounded corners=0.8pt] (\x,2.09) rectangle ++(0.15,0.13);
  \node[text=white, font=\sffamily\bfseries\fontsize{3.6}{4}\selectfont] at (\x+0.075,2.155) {\c};}
\node[lbs] at (5.95,2.155) {$\cdots$};
\filldraw[fill=white, draw=cardline, line width=0.4pt, rounded corners=3pt] (2.55,1.38) rectangle (6.05,2.01);
\node[font=\fontsize{6}{7}\selectfont] at (4.30,1.78) {$\ell = W_r h$, one logit per code};
\node[font=\fontsize{6}{7}\selectfont] at (4.30,1.51) {$p = \mathrm{softmax}(\ell_1, \dots, \ell_K)$};
\draw[arr, draw=dtok] (5.7225,3.13) -- (5.7225,2.64);

\filldraw[card] (0.20,1.30) rectangle (2.10,2.85);
\node[pill, fill=barA, anchor=west] at (0.32,2.62) {CHOICE};
\drexBar{0.20}{2.22}{option 1}{0.71}
\drexBar{0.20}{1.86}{option 2}{0.29}
\draw[arr] (2.40,1.69) -- (2.12,1.69);
\end{scope}

\def\drexKey#1#2#3#4{\filldraw[fill=#2, draw=#3, line width=0.3pt, rounded corners=0.9pt] (#1,0.785) rectangle ++(0.13,0.13);
  \node[lbl, anchor=west] at (#1+0.19,0.85) {#4};}
\drexKey{0.30}{stok}{sline}{state token}
\drexKey{1.60}{qtok}{qline}{instruction}
\drexKey{2.85}{otok}{qline}{option text}
\drexKey{4.15}{etok}{etok}{\tok{/opt} option end (key)}
\drexKey{6.65}{dtok}{dtok}{\tok{decide} / \tok{ans} answer position}
\drexKey{10.05}{itok}{iline}{image token}
\filldraw[fill=ink, draw=ink, line width=0.3pt, rounded corners=0.9pt] (11.40,0.785) rectangle ++(0.13,0.13);
\node[text=white, font=\sffamily\bfseries\fontsize{3.6}{4}\selectfont] at (11.465,0.85) {A};
\node[lbl, anchor=west] at (11.59,0.85) {option code (one token)};
\end{tikzpicture}



==> figures/otherbench.tex <==
\definecolor{dxink}{HTML}{1B1640}\definecolor{dxacc}{HTML}{4338CA}\definecolor{dxmute}{HTML}{6B6890}\definecolor{dxamb}{HTML}{F59E0B}\definecolor{dxgrid}{HTML}{E4E1F4}
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=dxink}]

\node[anchor=west,font=\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont] at (0.0,0.55) {JevBench-231 accuracy (\%)};
\draw[dxgrid,line width=0.4pt] (2.300,0.0) -- (2.300,-2.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (2.300,-2.820) {80};
\draw[dxgrid,line width=0.4pt] (3.450,0.0) -- (3.450,-2.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (3.450,-2.820) {85};
\draw[dxgrid,line width=0.4pt] (4.600,0.0) -- (4.600,-2.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (4.600,-2.820) {90};
\draw[dxgrid,line width=0.4pt] (5.750,0.0) -- (5.750,-2.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (5.750,-2.820) {95};
\draw[dxgrid,line width=0.4pt] (6.900,0.0) -- (6.900,-2.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (6.900,-2.820) {100};
\node[anchor=east,] at (2.1999999999999997,-0.200) {Claude Opus 5.5};
\draw[dxmute,line width=0.8pt] (2.3,-0.200) -- (6.900,-0.200);
\fill[dxmute] (6.900,-0.200) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (6.980,-0.200) {100.0};
\node[anchor=east,] at (2.1999999999999997,-0.600) {GPT-6 Sol};
\draw[dxmute,line width=0.8pt] (2.3,-0.600) -- (6.693,-0.600);
\fill[dxmute] (6.693,-0.600) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (6.773,-0.600) {99.1};
\node[anchor=east,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont,] at (2.1999999999999997,-1.000) {\drex Max};
\draw[dxacc,line width=0.8pt] (2.3,-1.000) -- (5.014,-1.000);
\fill[dxacc] (5.014,-1.000) circle (0.1);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (5.094,-1.000) {91.8};
\node[anchor=east,] at (2.1999999999999997,-1.400) {GPT-6 Luna Decisions};
\draw[dxmute,line width=0.8pt] (2.3,-1.400) -- (4.899,-1.400);
\fill[dxmute] (4.899,-1.400) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (4.979,-1.400) {91.3};
\node[anchor=east,] at (2.1999999999999997,-1.800) {d3-turbo};
\draw[dxmute,line width=0.8pt] (2.3,-1.800) -- (4.807,-1.800);
\fill[dxmute] (4.807,-1.800) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (4.887,-1.800) {90.9};
\node[anchor=east,] at (2.1999999999999997,-2.200) {\drex v2.0};
\draw[dxacc,line width=0.8pt] (2.3,-2.200) -- (3.703,-2.200);
\fill[dxacc] (3.703,-2.200) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (3.783,-2.200) {86.1};
\node[anchor=east,] at (2.1999999999999997,-2.600) {\drex v1.5};
\draw[dxacc,line width=0.8pt] (2.3,-2.600) -- (3.404,-2.600);
\fill[dxacc] (3.404,-2.600) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (3.484,-2.600) {84.8};
\node[anchor=west,font=\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont] at (7.7,0.55) {DecideBench pair accuracy (\%)};
\draw[dxgrid,line width=0.4pt] (10.000,0.0) -- (10.000,-2.400);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (10.000,-2.420) {75};
\draw[dxgrid,line width=0.4pt] (10.920,0.0) -- (10.920,-2.400);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (10.920,-2.420) {80};
\draw[dxgrid,line width=0.4pt] (11.840,0.0) -- (11.840,-2.400);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (11.840,-2.420) {85};
\draw[dxgrid,line width=0.4pt] (12.760,0.0) -- (12.760,-2.400);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (12.760,-2.420) {90};
\draw[dxgrid,line width=0.4pt] (13.680,0.0) -- (13.680,-2.400);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (13.680,-2.420) {95};
\draw[dxgrid,line width=0.4pt] (14.600,0.0) -- (14.600,-2.400);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (14.600,-2.420) {100};
\node[anchor=east,] at (9.9,-0.200) {GPT-6 Sol};
\draw[dxmute,line width=0.8pt] (10.0,-0.200) -- (14.324,-0.200);
\fill[dxmute] (14.324,-0.200) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (14.404,-0.200) {98.5};
\node[anchor=east,] at (9.9,-0.600) {Claude Opus 5.5};
\draw[dxmute,line width=0.8pt] (10.0,-0.600) -- (14.324,-0.600);
\fill[dxmute] (14.324,-0.600) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (14.404,-0.600) {98.5};
\node[anchor=east,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont,] at (9.9,-1.000) {\drex Max};
\draw[dxacc,line width=0.8pt] (10.0,-1.000) -- (14.048,-1.000);
\fill[dxacc] (14.048,-1.000) circle (0.1);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (14.128,-1.000) {97.0};
\node[anchor=east,] at (9.9,-1.400) {Jev 1.14};
\draw[dxmute,line width=0.8pt] (10.0,-1.400) -- (13.864,-1.400);
\fill[dxmute] (13.864,-1.400) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (13.944,-1.400) {96.0};
\node[anchor=east,] at (9.9,-1.800) {\drex v2.0};
\draw[dxacc,line width=0.8pt] (10.0,-1.800) -- (13.404,-1.800);
\fill[dxacc] (13.404,-1.800) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (13.484,-1.800) {93.5};
\node[anchor=east,] at (9.9,-2.200) {\drex v1.5};
\draw[dxacc,line width=0.8pt] (10.0,-2.200) -- (11.012,-2.200);
\fill[dxacc] (11.012,-2.200) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (11.092,-2.200) {80.5};
\node[anchor=west,font=\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont] at (0.0,-3.8500000000000005) {Game Bench win rate (\%)};
\draw[dxgrid,line width=0.4pt] (2.300,-4.4) -- (2.300,-6.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (2.300,-6.820) {45};
\draw[dxgrid,line width=0.4pt] (3.220,-4.4) -- (3.220,-6.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (3.220,-6.820) {50};
\draw[dxgrid,line width=0.4pt] (4.140,-4.4) -- (4.140,-6.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (4.140,-6.820) {55};
\draw[dxgrid,line width=0.4pt] (5.060,-4.4) -- (5.060,-6.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (5.060,-6.820) {60};
\draw[dxgrid,line width=0.4pt] (5.980,-4.4) -- (5.980,-6.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (5.980,-6.820) {65};
\draw[dxgrid,line width=0.4pt] (6.900,-4.4) -- (6.900,-6.800);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (6.900,-6.820) {70};
\draw[dxamb,dashed,line width=0.7pt] (3.220,-4.3500000000000005) -- (3.220,-6.800);
\node[text=dxamb!80!black,font=\sffamily\fontsize{5.4}{6}\selectfont,anchor=south west,inner sep=1pt] at (3.220,-4.380000000000001) {Jev 1.14 reference};
\node[anchor=east,] at (2.1999999999999997,-4.600) {GPT-6 Sol};
\draw[dxmute,line width=0.8pt] (2.3,-4.600) -- (5.980,-4.600);
\fill[dxmute] (5.980,-4.600) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (6.060,-4.600) {65.0};
\node[anchor=east,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont,] at (2.1999999999999997,-5.000) {\drex Max};
\draw[dxacc,line width=0.8pt] (2.3,-5.000) -- (5.796,-5.000);
\fill[dxacc] (5.796,-5.000) circle (0.1);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (5.876,-5.000) {64.0};
\node[anchor=east,] at (2.1999999999999997,-5.400) {Claude Opus 5.5};
\draw[dxmute,line width=0.8pt] (2.3,-5.400) -- (5.612,-5.400);
\fill[dxmute] (5.612,-5.400) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (5.692,-5.400) {63.0};
\node[anchor=east,] at (2.1999999999999997,-5.800) {\drex v2.0};
\draw[dxacc,line width=0.8pt] (2.3,-5.800) -- (5.115,-5.800);
\fill[dxacc] (5.115,-5.800) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (5.195,-5.800) {60.3};
\node[anchor=east,] at (2.1999999999999997,-6.200) {\drex v1.5};
\draw[dxacc,line width=0.8pt] (2.3,-6.200) -- (4.821,-6.200);
\fill[dxacc] (4.821,-6.200) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (4.901,-6.200) {58.7};
\node[anchor=east,] at (2.1999999999999997,-6.600) {GPT-6 Luna Decisions};
\draw[dxmute,line width=0.8pt] (2.3,-6.600) -- (4.600,-6.600);
\fill[dxmute] (4.600,-6.600) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (4.680,-6.600) {57.5};
\node[anchor=west,font=\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont] at (7.7,-3.8500000000000005) {OSWorld-Verified AUROC};
\draw[dxgrid,line width=0.4pt] (10.000,-4.4) -- (10.000,-6.000);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (10.000,-6.020) {0.65};
\draw[dxgrid,line width=0.4pt] (11.533,-4.4) -- (11.533,-6.000);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (11.533,-6.020) {0.7};
\draw[dxgrid,line width=0.4pt] (13.067,-4.4) -- (13.067,-6.000);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (13.067,-6.020) {0.75};
\draw[dxgrid,line width=0.4pt] (14.600,-4.4) -- (14.600,-6.000);
\node[text=dxmute,font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=north] at (14.600,-6.020) {0.8};
\draw[dxamb,dashed,line width=0.7pt] (11.809,-4.3500000000000005) -- (11.809,-6.000);
\node[text=dxamb!80!black,font=\sffamily\fontsize{5.4}{6}\selectfont,anchor=south west,inner sep=1pt] at (11.809,-4.380000000000001) {length heuristic};
\node[anchor=east,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont,] at (9.9,-4.600) {\drex Max};
\draw[dxacc,line width=0.8pt] (10.0,-4.600) -- (13.987,-4.600);
\fill[dxacc] (13.987,-4.600) circle (0.1);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (14.067,-4.600) {0.780};
\node[anchor=east,] at (9.9,-5.000) {Jev 1.13.0};
\draw[dxmute,line width=0.8pt] (10.0,-5.000) -- (12.576,-5.000);
\fill[dxmute] (12.576,-5.000) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (12.656,-5.000) {0.734};
\node[anchor=east,] at (9.9,-5.400) {GPT-6 Luna};
\draw[dxmute,line width=0.8pt] (10.0,-5.400) -- (11.809,-5.400);
\fill[dxmute] (11.809,-5.400) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (11.889,-5.400) {0.709};
\node[anchor=east,] at (9.9,-5.800) {\drex v2.0};
\draw[dxacc,line width=0.8pt] (10.0,-5.800) -- (11.472,-5.800);
\fill[dxacc] (11.472,-5.800) circle (0.075);
\node[anchor=west,text=dxink,font=\sffamily\fontsize{5.8}{6.5}\selectfont,inner sep=2pt] at (11.552,-5.800) {0.698};
\end{tikzpicture}


==> figures/training.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  stage/.style={draw=cardline, line width=0.5pt, rounded corners=3.5pt, blur shadow={shadow blur steps=10, shadow xshift=0pt, shadow yshift=-0.8pt, shadow opacity=16}, align=center, inner sep=4pt,
                minimum height=1.55cm, text width=2.35cm, font=\sffamily\scriptsize},
  small/.style={draw=black!45, line width=0.4pt, rounded corners=1.5pt, align=center, inner sep=2.5pt,
                font=\sffamily\scriptsize, text width=1.75cm},
  arr/.style={-{Stealth[length=1.5mm, width=1.15mm]}, line width=0.55pt, draw=arrowc},
]
\node[stage, fill=white, text width=1.5cm] (s0) at (0,0)
  {\textbf{Pretrained}\\\textbf{backbone}\\[2pt]{\color{black!60}+ randomly initialized pointer head}};
\node[stage, fill=qtok, right=0.36cm of s0] (s1)
  {\textbf{Stage 1: SFT}\\[1pt]{\color{black!60}full fine-tune}\\[6pt]
   $\mathcal{L}_{\mathrm{CE}}+\lambda_\pi\mathcal{L}_{\pi}+\lambda_s\mathcal{L}_{s}$\\[1pt]
   {\color{black!60}1.15M records}};
\node[stage, fill=dtok!14, right=0.36cm of s1, text width=2.75cm] (s2)
  {\textbf{Stage 2: RLAF}\\[1pt]{\color{black!60}proper-score soft targets}\\[2pt]
   $\max_\theta\ \mathbb{E}\,[\,S(p_\theta,\tilde q)\,]$\\[1pt]
   {\color{black!60}proper scoring rule $S$}};
\node[stage, fill=white, right=0.36cm of s2] (s3)
  {\textbf{Calibration check}\\[3pt]
   ECE, reliability\\on held-out rows\\[2pt]
   {\color{black!60}no temperature scaling in v1.5, v2.0: $T{=}1$}};
\node[stage, fill=phfill, right=0.36cm of s3, text width=1.95cm] (s4)
  {\textbf{Deployed}\\\textbf{model}\\[2pt]{\color{black!60}$f_\theta$, $W_q$, $W_k$, $T$}};
\draw[arr] (s0) -- (s1);
\draw[arr] (s1) -- (s2);
\draw[arr] (s2) -- (s3);
\draw[arr] (s3) -- (s4);

\node[draw=black!45, line width=0.4pt, rounded corners=1.5pt, fill=white, font=\sffamily\scriptsize, align=center,
      text width=2.35cm, inner sep=2.5pt, below=0.35cm of s2] (adj) {adjusted target $\tilde q$};
\draw[arr] (adj.north) -- (s2.south);
\node[font=\sffamily\tiny, align=center, text width=1.6cm, anchor=north] (tq) at ($(adj.south)+(-0.85,-0.32)$) {teacher\\distribution\\[3pt]$q^{\mathrm{teacher}}$};
\node[font=\sffamily\tiny, align=center, text width=2.2cm, anchor=north] (vy) at ($(adj.south)+(0.85,-0.32)$) {verified outcome $y^\star$\\[3pt]{\color{black!60}(gold / execution / engine)}};
\draw[arr] (tq.north) -- (tq.north |- adj.south);
\draw[arr] (vy.north) -- (vy.north |- adj.south);

\node[font=\sffamily\tiny, align=center, anchor=north, black!70] at ($(s1.south)+(0,-0.12)$)
  {option shuffle $\cdot$ permutation KL\\state-shuffle KL\\\textsc{none} / distractor options\\soft targets $\cdot$ squared Cram\'er distance};
\end{tikzpicture}

